OmniPreRank: Progressive Computation Reuse for Pre-Ranking as a Step towards Unified Ranking

Unified ranking, which replaces the retrieval-and-ranking cascade with one model, is gaining attention in recommendation, but industrial advertising systems tightly couple each stage with bidding, candidate filtering, and business rules, making wholesale replacement costly. We pursue an incremental path: stages retain their decision roles while their models and computation are progressively merged, so later stages continue earlier computation rather than restarting. We instantiate this design as OmniPreRank, a multitask Transformer that merges computation across a filter within pre-ranking. Shallow and Deep heads at two depths of a shared backbone each predict a ranking signal and the transaction value used for bidding. The shallow round scores all candidates; after bidding and engine-side filtering, the deep round resumes from retained candidates' intermediate states. GPU state caching and request routing enable continuation across requests, while lowlatency data exchange between the prediction and GPU bidding services keeps the second bidding call within the latency budget. Deployed with a 16,000 $\to$ 2,000 $\to$ 400 funnel, OmniPreRank improves consistency with fine-ranking at both depths and increases RPM by 2.14%, retaining 91.1% of the RPM gain of full-candidate deep scoring, with 36.7% fewer prediction machines than the complete production fleet serving separate LTR and GMV models under equal request load. Fully deployed in production, OmniPreRank represents a practical step toward unified ranking, enabling successive decisions to share one model and progressively reuse computation.

==> figures/omniprerank-overview.tex <==
% Editable vector source for Figure 1. Requires tikz, arrows.meta, and calc.
% Token counts and layer widths are schematic; only the layer indices and
% candidate budgets follow the paper.
\begingroup
\definecolor{omniInk}{HTML}{2B3A4A}
\definecolor{omniMuted}{HTML}{6E7987}
\definecolor{omniLine}{HTML}{CDD4DC}
\definecolor{omniShallow}{HTML}{3A6EA8}
\definecolor{omniDeep}{HTML}{D99A2E}
\definecolor{omniState}{HTML}{23877E}
\definecolor{omniBehavior}{HTML}{8C7BB0}
\definecolor{omniNS}{HTML}{A3ACB6}
\definecolor{omniRecompute}{HTML}{B5524A}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7.4}{8.8}\selectfont,
  text=omniInk,
  >={Stealth[length=1.6mm,width=1.2mm]},
  flow/.style={->,draw=omniInk!75,line width=.6pt},
  stateflow/.style={->,draw=omniState,line width=1.2pt},
  layer/.style={rounded corners=2.5pt,line width=.7pt,minimum height=.44cm,
    inner sep=0pt,font=\sffamily\fontsize{7.4}{8.8}\selectfont},
  shallowlayer/.style={layer,draw=omniShallow,fill=omniShallow!14},
  deeplayer/.style={layer,draw=omniDeep,fill=omniDeep!16},
  graylayer/.style={layer,draw=omniMuted!70,fill=omniMuted!12},
  head/.style={rounded corners=2.5pt,line width=.7pt,fill=white,align=center,
    inner sep=2pt,minimum width=1.6cm,minimum height=.56cm},
  filter/.style={rounded corners=2.5pt,line width=.6pt,draw=omniMuted!55,
    fill=omniMuted!10,align=center,inner sep=2pt,minimum width=1.6cm,
    minimum height=.56cm},
  tok/.style={rounded corners=2.5pt,line width=.6pt,draw=omniLine,fill=white,
    inner sep=2pt,minimum height=.4cm},
  note/.style={font=\sffamily\fontsize{6.8}{8}\selectfont,text=omniMuted,
    align=center},
  band/.style={font=\sffamily\bfseries\fontsize{7}{8}\selectfont,rotate=90},
  title/.style={font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,
    anchor=west}
]
\path[use as bounding box] (0,.02) rectangle (17.75,6.62);

% Token row centered at x=#1: #2 behavioral, #3 non-behavioral, at height #4.
\newcommand{\omnitokens}[4]{%
  \pgfmathsetmacro{\omniw}{.27*#2+.14+.27*#3-.07}
  \foreach \j in {1,...,#2} {
    \draw[draw=omniBehavior,fill=omniBehavior!38,rounded corners=.5pt,
      line width=.45pt]
      ({#1-\omniw/2+.27*(\j-1)},{#4-.1}) rectangle ++(.2,.2);
  }
  \foreach \j in {1,...,#3} {
    \draw[draw=omniNS,fill=omniNS!38,rounded corners=.5pt,line width=.45pt]
      ({#1-\omniw/2+.27*#2+.14+.27*(\j-1)},{#4-.1}) rectangle ++(.2,.2);
  }
}
\newcommand{\omnidots}[3]{% x, y, color
  \foreach \dy in {-.11,0,.11} {\fill[#3] (#1,{#2+\dy}) circle (.032);}
}

% Mini LCA glyph centered at (#1,#2): queries on top, keys/values below,
% edges only from queries to keys/values.
\newcommand{\omnilca}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \q in {-.09,.09} {
      \foreach \k in {-.24,-.08,.08,.24} {
        \draw[omniBehavior!70,line width=.3pt] (\q,.07) -- (\k,-.07);
      }
    }
    \foreach \q in {-.09,.09} {\fill[omniNS!90!black] (\q,.08) circle (.035);}
    \foreach \k in {-.24,-.08,.08,.24} {\fill[omniBehavior] (\k,-.08) circle (.035);}
  \end{scope}
}

% Readout r = [N ; mean(B)] drawn as a vertical stack centered at (#1,#2)
\newcommand{\omnireadout}[2]{%
  \foreach \j in {0,1,2} {
    \draw[draw=omniNS,fill=omniNS!38,rounded corners=.5pt,line width=.45pt]
      ({#1-.09},{#2+.255-.23*\j}) rectangle ++(.18,.18);
  }
  \draw[draw=omniBehavior,fill=omniBehavior!60,rounded corners=.5pt,
    line width=.55pt] ({#1-.09},{#2-.435}) rectangle ++(.18,.18);
}

% ================= (a) Architecture =================
\node[title] at (0,6.42)
  {(a) Shallow and deep rounds of pre-ranking in one Unified Multi-Task Transformer};

% Round bands
\fill[omniShallow!5,rounded corners=4pt] (.05,.72) rectangle (12.25,3.42);
\fill[omniDeep!6,rounded corners=4pt] (.05,3.88) rectangle (12.25,6.12);
\node[band,text=omniShallow] at (.3,2.07) {Round 1 \,$\cdot$\, 16,000};
\node[band,text=omniDeep!80!black] at (.3,5.0) {Round 2 \,$\cdot$\, 2,000};

% Tokenizers and legend (below the bands)
\node[tok] (seqtok) at (2.2,.3) {Behavioral tokenizer};
\node[tok] (nstok) at (4.95,.3) {Non-behavioral tokenizer};
\begin{scope}[shift={(6.85,.3)}]
  \draw[draw=omniBehavior,fill=omniBehavior!38,rounded corners=.5pt]
    (0,-.08) rectangle ++(.16,.16);
  \node[note,anchor=west] at (.2,0) {behavioral token};
  \draw[draw=omniNS,fill=omniNS!38,rounded corners=.5pt]
    (2.2,-.08) rectangle ++(.16,.16);
  \node[note,anchor=west] at (2.4,0) {non-behavioral token};
\end{scope}

% Model column, centered at x = 3.4
\omnitokens{3.4}{8}{3}{1.05}
\node[anchor=east] at (1.7,1.05) {$\boldsymbol H^{(0)}$};
\draw[flow] (seqtok.north -| 2.6,0) -- (2.6,.93);
\draw[flow] (nstok.north -| 4.55,0) -- (4.55,.93);

\node[shallowlayer,minimum width=4.0cm] (l1) at (3.4,1.62) {Transformer layer $1$};
\omnidots{3.4}{2.03}{omniShallow}
\node[shallowlayer,minimum width=3.75cm] (lN) at (3.4,2.44) {Transformer layer $N$};
\draw[flow] (3.4,1.17) -- (l1.south);

\omnitokens{3.4}{5}{3}{3.04}
\node[anchor=east] at (1.7,3.04) {$\boldsymbol H^{(N)}$};
\draw[flow] (lN.north) -- (3.4,2.92);

% Shallow decision path: heads -> bidding -> engine filter
\node[head,draw=omniShallow,minimum width=1.85cm,anchor=west] (shead)
  at (6.22,2.07) {\textbf{Shallow heads}\\pLTR, pGMV};
\node[filter,minimum width=1.62cm,anchor=west] (bone)
  at ([xshift=3.1mm]shead.east) {\textbf{Bidding}\\$b=\mathcal{B}(\mathrm{pGMV})$};
\node[filter,minimum width=1.62cm,anchor=west] (fone)
  at ([xshift=3.1mm]bone.east) {\textbf{Engine filter}\\ECPM, rules};
\omnireadout{5.75}{2.07}
\draw[flow,rounded corners=3pt] (4.75,3.04) -- (5.75,3.04) -- (5.75,2.56);
\draw[flow] (5.86,2.07) -- (shead.west);
\draw[flow] (shead.east) -- (bone.west);
\draw[flow] (bone.east) -- (fone.west);
\draw[flow,rounded corners=3pt] (shead.north) -- (shead.north |- 0,2.62)
  -- ([xshift=-3.5mm]fone.north |- 0,2.62) -- ([xshift=-3.5mm]fone.north);
\node[note,anchor=south,inner sep=1.5pt] at (bone.north |- 0,2.62) {pLTR};
\draw[flow,rounded corners=4pt] ([xshift=3.5mm]fone.north) -- ([xshift=3.5mm]fone.north |- 0,4.3) -- (5.17,4.3);
\node[note,inner sep=0pt] at (fone.north |- 0,3.0) {top\\2,000};

% Boundary between the rounds
\draw[omniMuted!80,densely dashed,line width=.6pt] (.05,3.65) -- (12.25,3.65);

% Suffix
\node[deeplayer,minimum width=3.5cm] (lN1) at (3.4,4.3) {Transformer layer $N{+}1$};
\omnidots{3.4}{4.71}{omniDeep}
\node[deeplayer,minimum width=3.25cm] (lL) at (3.4,5.12) {Transformer layer $L$};
\draw[stateflow] (3.4,3.17) -- (lN1.south);
\node[note,text=omniState,anchor=west,fill=white,inner sep=1.5pt] at (3.5,3.65)
  {\textbf{cached $\boldsymbol H^{(N)}$}};

\omnitokens{3.4}{3}{3}{5.72}
\node[anchor=east] at (1.7,5.72) {$\boldsymbol H^{(L)}$};
\draw[flow] (lL.north) -- (3.4,5.6);

% Deep decision path
\node[head,draw=omniDeep,minimum width=1.85cm,anchor=west] (dhead)
  at (6.22,4.95) {\textbf{Deep heads}\\pLTR, pGMV};
\node[filter,minimum width=1.62cm,anchor=west] (btwo)
  at ([xshift=3.1mm]dhead.east) {\textbf{Re-bidding}\\$b=\mathcal{B}(\mathrm{pGMV})$};
\node[filter,minimum width=1.62cm,anchor=west] (ftwo)
  at ([xshift=3.1mm]btwo.east) {\textbf{Engine filter}\\ECPM};
\omnireadout{5.75}{4.95}
\draw[flow,rounded corners=3pt] (4.35,5.72) -- (5.75,5.72) -- (5.75,5.43);
\draw[flow] (5.86,4.95) -- (dhead.west);
\draw[flow] (dhead.east) -- (btwo.west);
\draw[flow] (btwo.east) -- (ftwo.west);
\draw[flow,rounded corners=3pt] (dhead.north) -- (dhead.north |- 0,5.5)
  -- ([xshift=-3.5mm]ftwo.north |- 0,5.5) -- ([xshift=-3.5mm]ftwo.north);
\node[note,anchor=south,inner sep=1.5pt] at (btwo.north |- 0,5.5) {pLTR};
\draw[flow] ([xshift=3.5mm]ftwo.north) -- ++(0,.5)
  node[anchor=south east,xshift=2mm,inner sep=1.5pt,font=\sffamily\fontsize{7}{8}\selectfont]
  {\textbf{400} to fine-ranking};

% ================= (b) Inside one layer =================
\draw[omniLine,line width=.6pt] (12.48,.15) -- (12.48,6.5);
\node[title] at (12.7,6.42) {(b) Inside a Transformer layer: LCA};
\fill[omniLine!30,rounded corners=4pt] (12.65,.2) rectangle (17.7,6.12);

% Two columns: N (x=13.55) and B (x=16.85).
\def\pt#1{\\[-2.5pt]\textcolor{omniMuted}{\fontsize{6.4}{7.5}\selectfont #1}}
\tikzset{lbox/.style={head,align=center,minimum width=1.45cm,
  minimum height=.6cm,inner sep=1.8pt}}
% input tokens
\foreach \j in {0,1,2} {
  \draw[draw=omniNS,fill=omniNS!38,rounded corners=.5pt,line width=.45pt]
    ({13.28+.27*\j},.45) rectangle ++(.2,.2);
}
\foreach \j in {0,...,4} {
  \draw[draw=omniBehavior,fill=omniBehavior!38,rounded corners=.5pt,
    line width=.45pt] ({16.31+.27*\j},.45) rectangle ++(.2,.2);
}
\node[anchor=east] at (13.22,.55) {$\boldsymbol N$};
\node[anchor=east] at (16.25,.55) {$\boldsymbol B$};

% N column: W^Q -> attention -> W^O -> FFN
\node[lbox,draw=omniShallow] (wq) at (13.55,1.38) {$\boldsymbol W^{Q}$\pt{per token}};
\node[head,draw=omniShallow,fill=omniShallow!14,minimum width=3.15cm,
  minimum height=.6cm] (attn) at (14.4,2.4)
  {$\operatorname{Softmax}\big(\boldsymbol Q\boldsymbol K^{\top}/\sqrt d\,\big)\boldsymbol V$};
\node[lbox,draw=omniShallow] (wo) at (13.55,3.45) {$\boldsymbol W^{O}$\pt{per token}};
\node[lbox,draw=omniShallow] (ffnn) at (13.55,4.55) {FFN\pt{per token}};
\draw[flow] (13.55,.7) -- (wq.south);
\draw[flow] (wq.north) -- (wq.north |- attn.south) node[midway,left,note] {$\boldsymbol Q$};
\draw[flow] (wo.south |- attn.north) -- (wo.south);
\draw[flow] (wo.north) -- (ffnn.south);

% B column: K/V branch, FFN, truncation
\node[lbox,draw=omniBehavior] (wkv) at (15.25,1.38)
  {$\boldsymbol W^{K},\boldsymbol W^{V}$\pt{shared}};
\node[lbox,draw=omniBehavior] (ffnb) at (16.85,4.55) {FFN\pt{shared}};
\draw[flow] (16.85,.7) -- (16.85,3.28);
\draw[flow] (16.85,3.62) -- (ffnb.south);
\fill[omniInk!75] (16.85,1.38) circle (.04);
\draw[flow] (16.85,1.38) -- (wkv.east);
\draw[flow] (wkv.north) -- (wkv.north |- attn.south)
  node[midway,right,note] {$\boldsymbol K,\boldsymbol V$};
\draw[draw=omniBehavior,fill=omniBehavior!12,line width=.7pt,rounded corners=1pt]
  (16.2,3.28) -- (17.5,3.28) -- (17.2,3.62) -- (16.5,3.62) -- cycle;
\node[font=\sffamily\fontsize{6.6}{7.5}\selectfont] at (16.85,3.45) {truncate};

% outputs
\foreach \j in {0,1,2} {
  \draw[draw=omniNS,fill=omniNS!38,rounded corners=.5pt,line width=.45pt]
    ({13.28+.27*\j},5.68) rectangle ++(.2,.2);
}
\foreach \j in {0,1,2} {
  \draw[draw=omniBehavior,fill=omniBehavior!38,rounded corners=.5pt,
    line width=.45pt] ({16.58+.27*\j},5.68) rectangle ++(.2,.2);
}
\draw[flow] (ffnn.north) -- (13.55,5.63);
\draw[flow] (ffnb.north) -- (16.85,5.63);
\node[anchor=east] at (13.22,5.78) {$\boldsymbol N$};
\node[anchor=east] at (16.52,5.78) {$\boldsymbol B$};
\node[note] at (15.2,5.78) {to layer $\ell{+}1$};
\end{tikzpicture}
\endgroup


==> figures/omniprerank-reuse-concept.tex <==
% Editable single-column teaser: from no reuse to unified ranking.
% Variant B: each block is one model; top band = user tokens, body = candidate tokens.
\begingroup
\definecolor{omniInk}{HTML}{2B3A4A}
\definecolor{omniMuted}{HTML}{6E7987}
\definecolor{omniLine}{HTML}{CDD4DC}
\definecolor{omniShallow}{HTML}{3A6EA8}
\definecolor{omniDeep}{HTML}{D99A2E}
\definecolor{omniState}{HTML}{23877E}
\definecolor{omniBehavior}{HTML}{8C7BB0}
\definecolor{omniRecompute}{HTML}{B5524A}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{6.8}{8.2}\selectfont,text=omniInk,
  >={Stealth[length=1.3mm,width=.95mm]},
  lbl/.style={text height=1.55ex,text depth=.35ex,inner sep=0pt},
  title/.style={font=\sffamily\bfseries\fontsize{7.2}{8.6}\selectfont,anchor=base west},
  note/.style={font=\sffamily\fontsize{6.3}{7.4}\selectfont,text=omniMuted,align=center},
  card/.style={fill=omniLine!20,rounded corners=3pt},
  cand/.style={rounded corners=1.5pt,line width=.65pt,fill=white},
  sepl/.style={draw=omniMuted!75,line width=.9pt},
  keep/.style={->,draw=omniState,line width=1pt},
  usr/.style={fill=omniBehavior!38,draw=omniBehavior!85,line width=.5pt,rounded corners=.8pt},
  redo/.style={draw=omniRecompute!75,densely dashed,line width=.65pt,rounded corners=1.5pt}]
\path[use as bounding box] (0,0) rectangle (8.45,5.9);
\def\h{.2}
\newcommand{\hatchbox}[4]{% x0,y0,x1,y1
  \fill[omniRecompute!5,rounded corners=1.5pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=1.5pt] (#1,#2) rectangle (#3,#4);
    \foreach \k in {0,...,26} {
      \draw[omniRecompute!28,line width=.4pt] ({#1-.6+.11*\k},#2) -- ++(.6,.6);}
  \end{scope}
  \draw[redo] (#1,#2) rectangle (#3,#4);}
\newcommand{\hatchlines}[5]{% x0,y0,x1,y1,colour
  \begin{scope}\clip (#1,#2) rectangle (#3,#4);
    \foreach \k in {0,...,46} {\draw[#5,line width=.4pt] ({#1-.6+.11*\k},#2) -- ++(.6,.6);}
  \end{scope}}
\newcommand{\rowcard}[2]{\filldraw[card,draw=omniLine!70,line width=.6pt] (0,#1-.38) rectangle (8.45,#1+.8);
  \node[title] at (.12,#1+.56) {#2};}
\newcommand{\filt}[2]{\draw[sepl] (#2,#1-.3) -- (#2,#1+.46);}
\newcommand{\carry}[4]{% y, filter x, x0, x1
  \draw[draw=omniLine!20,line width=3pt] (#2-.08,#1) -- (#2+.08,#1);
  \draw[keep] (#3,#1) -- (#4,#1);}
\newcommand{\verdict}[3]{% y, colour, text
  \node[note,text=omniInk!80,anchor=base east] (v) at (8.33,#1) {#3};
  \fill[#2] ([xshift=-1.6mm,yshift=.75mm]v.base west) circle (.1);}
\newcommand{\bad}[2]{\verdict{#1}{omniRecompute!85}{#2}
  \draw[white,line width=.7pt,line cap=round] ([xshift=-2mm,yshift=.35mm]v.base west) -- ++(.08,.08) ([xshift=-2mm,yshift=1.15mm]v.base west) -- ++(.08,-.08);}
\newcommand{\good}[2]{\verdict{#1}{omniState}{#2}
  \draw[white,line width=.7pt,line cap=round,line join=round] ([xshift=-2.05mm,yshift=.75mm]v.base west) -- ++(.04,-.04) -- ++(.07,.08);}
% ---------- (a) ----------
\rowcard{4.92}{(a) Separate stage models}
\bad{5.48}{both sides from scratch}
\begin{scope}\clip[rounded corners=1.5pt] (0.2,4.67) rectangle (3.9,5.23);
\fill[white] (0.2,4.67) rectangle (3.9,5.02);
\fill[omniBehavior!38] (0.2,5.02) rectangle (3.9,5.23);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (0.2,5.02) -- (3.9,5.02);
\draw[cand,fill=none,draw=omniMuted!75] (0.2,4.67) rectangle (3.9,5.23);
\node[lbl] at (2.05,4.845) {Pre-ranking};
\begin{scope}\clip[rounded corners=1.5pt] (4.2,4.67) rectangle (8.25,5.23);
\fill[white] (4.2,4.67) rectangle (8.25,5.02);
\fill[omniBehavior!38] (4.2,5.02) rectangle (8.25,5.23);
\fill[omniRecompute!5] (4.2,4.67) rectangle (8.25,5.02);
\hatchlines{4.2}{4.67}{8.25}{5.02}{omniRecompute!28}
\fill[omniRecompute!8] (4.2,5.02) rectangle (8.25,5.23);
\hatchlines{4.2}{5.02}{8.25}{5.23}{omniRecompute!40}
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (4.2,5.02) -- (8.25,5.02);
\draw[redo] (4.2,4.67) rectangle (8.25,5.23);
\node[lbl,fill=omniRecompute!5,inner xsep=2pt] at (6.225,4.845) {Fine-ranking};
\filt{4.92}{4.05}

% ---------- (b) ----------
\rowcard{3.66}{(b) User-side reuse}
\bad{4.22}{candidate side from scratch}
\begin{scope}\clip[rounded corners=1.5pt] (0.2,3.41) rectangle (3.9,3.97);
\fill[white] (0.2,3.41) rectangle (3.9,3.76);
\fill[omniBehavior!38] (0.2,3.76) rectangle (3.9,3.97);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (0.2,3.76) -- (3.9,3.76);
\draw[cand,fill=none,draw=omniMuted!75] (0.2,3.41) rectangle (3.9,3.97);
\node[lbl] at (2.05,3.585) {Pre-ranking};
\begin{scope}\clip[rounded corners=1.5pt] (4.2,3.41) rectangle (8.25,3.97);
\fill[white] (4.2,3.41) rectangle (8.25,3.76);
\fill[omniBehavior!38] (4.2,3.76) rectangle (8.25,3.97);
\fill[omniRecompute!5] (4.2,3.41) rectangle (8.25,3.76);
\hatchlines{4.2}{3.41}{8.25}{3.76}{omniRecompute!28}
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (4.2,3.76) -- (8.25,3.76);
\draw[cand,fill=none,draw=omniMuted!75] (4.2,3.41) rectangle (8.25,3.97);
\node[lbl,fill=omniRecompute!5,inner xsep=2pt] at (6.225,3.585) {Fine-ranking};
\filt{3.66}{4.05}
\carry{3.865}{4.05}{3.9}{4.2}

% ---------- (c) ----------
\rowcard{2.4}{(c) OmniPreRank (this work)}
\draw[omniState!45,line width=.6pt,rounded corners=3pt] (0,2.02) rectangle (8.45,3.2);
\good{2.96}{full reuse within pre-ranking}
\begin{scope}\clip[rounded corners=1.5pt] (0.2,2.15) rectangle (2.683,2.71);
\fill[white] (0.2,2.15) rectangle (2.683,2.5);
\fill[omniBehavior!38] (0.2,2.5) rectangle (2.683,2.71);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (0.2,2.5) -- (2.683,2.5);
\draw[cand,fill=none,draw=omniShallow] (0.2,2.15) rectangle (2.683,2.71);
\node[lbl] at (1.442,2.325) {Shallow pre-ranking};
\begin{scope}\clip[rounded corners=1.5pt] (2.983,2.15) rectangle (5.467,2.71);
\fill[white] (2.983,2.15) rectangle (5.467,2.5);
\fill[omniBehavior!38] (2.983,2.5) rectangle (5.467,2.71);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (2.983,2.5) -- (5.467,2.5);
\draw[cand,fill=none,draw=omniDeep] (2.983,2.15) rectangle (5.467,2.71);
\node[lbl] at (4.225,2.325) {Deep pre-ranking};
\begin{scope}\clip[rounded corners=1.5pt] (5.767,2.15) rectangle (8.25,2.71);
\fill[white] (5.767,2.15) rectangle (8.25,2.5);
\fill[omniBehavior!38] (5.767,2.5) rectangle (8.25,2.71);
\fill[omniRecompute!5] (5.767,2.15) rectangle (8.25,2.5);
\hatchlines{5.767}{2.15}{8.25}{2.5}{omniRecompute!28}
\fill[omniRecompute!8] (5.767,2.5) rectangle (8.25,2.71);
\hatchlines{5.767}{2.5}{8.25}{2.71}{omniRecompute!40}
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (5.767,2.5) -- (8.25,2.5);
\draw[redo] (5.767,2.15) rectangle (8.25,2.71);
\node[lbl,fill=omniRecompute!5,inner xsep=2pt] at (7.008,2.325) {Fine-ranking};
\filt{2.4}{2.833}
\filt{2.4}{5.617}
\carry{2.605}{2.833}{2.683}{2.983}
\carry{2.325}{2.833}{2.683}{2.983}

% ---------- (d) ----------
\draw[omniLine,line width=.7pt,densely dashed,rounded corners=3pt] (0,0.76) rectangle (8.45,1.94);
\node[title] at (.12,1.7) {(d) Unified ranking (outlook)};
\good{1.7}{one model replaces the ranking cascade}
\begin{scope}\clip[rounded corners=1.5pt] (0.2,0.89) rectangle (2.683,1.45);
\fill[white] (0.2,0.89) rectangle (2.683,1.24);
\fill[omniBehavior!38] (0.2,1.24) rectangle (2.683,1.45);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (0.2,1.24) -- (2.683,1.24);
\draw[cand,fill=none,draw=omniShallow] (0.2,0.89) rectangle (2.683,1.45);
\node[lbl] at (1.442,1.065) {Shallow};
\begin{scope}\clip[rounded corners=1.5pt] (2.983,0.89) rectangle (5.467,1.45);
\fill[white] (2.983,0.89) rectangle (5.467,1.24);
\fill[omniBehavior!38] (2.983,1.24) rectangle (5.467,1.45);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (2.983,1.24) -- (5.467,1.24);
\draw[cand,fill=none,draw=omniDeep] (2.983,0.89) rectangle (5.467,1.45);
\node[lbl] at (4.225,1.065) {Deep};
\begin{scope}\clip[rounded corners=1.5pt] (5.767,0.89) rectangle (8.25,1.45);
\fill[white] (5.767,0.89) rectangle (8.25,1.24);
\fill[omniBehavior!14] (5.767,1.24) rectangle (8.25,1.45);
\end{scope}
\draw[draw=omniBehavior!70,line width=.4pt] (5.767,1.24) -- (8.25,1.24);
\draw[cand,fill=none,draw=omniMuted!55,densely dashed] (5.767,0.89) rectangle (8.25,1.45);
\node[lbl,text=omniMuted] at (7.008,1.065) {Deeper, if needed};
\filt{1.14}{2.833}
\draw[omniMuted!55,line width=.9pt,densely dashed] (5.617,0.84) -- (5.617,1.6);
\carry{1.345}{2.833}{2.683}{2.983}
\carry{1.065}{2.833}{2.683}{2.983}
\draw[->,draw=omniState!60,line width=1pt,densely dashed] (5.467,1.345) -- (5.767,1.345);
\draw[->,draw=omniState!60,line width=1pt,densely dashed] (5.467,1.065) -- (5.767,1.065);

\begin{scope}[shift={(0,0.36)},every node/.append style={note,text height=1.6ex,text depth=.4ex,inner sep=1pt}]
  \begin{scope}\clip[rounded corners=1.5pt] (.2,-.3) rectangle (.72,.27);
    \fill[white] (.2,-.3) rectangle (.72,.03); \fill[omniBehavior!38] (.2,.03) rectangle (.72,.27);
  \end{scope}
  \draw[omniBehavior!70,line width=.4pt] (.2,.03) -- (.72,.03);
  \draw[cand,fill=none,draw=omniMuted!75] (.2,-.3) rectangle (.72,.27);
  \node[anchor=west] at (.82,.15) {user side (shared)};
  \node[anchor=west] at (.82,-.135) {candidate side (per candidate)};
  \draw[omniLine,line width=.5pt] (3.83,-.28) -- (3.83,.25);
  \node[anchor=east] (t3) at (8.25,-.01) {filter};
  \draw[sepl] ([xshift=-1.5mm]t3.west |- 0,-.13) -- ++(0,.24);
  \node[anchor=east] (t2) at ([xshift=-5mm]t3.west) {reused};
  \draw[keep] ([xshift=-5.2mm]t2.west |- 0,-.01) -- ++(.42,0);
  \node[anchor=east] (t1) at ([xshift=-7mm]t2.west) {from scratch};
  \path ([xshift=-5.2mm]t1.west |- 0,-.1) coordinate (hr);
  \fill[omniRecompute!5] (hr) rectangle ++(.42,.18);
  \begin{scope}\clip (hr) rectangle ++(.42,.18);
    \foreach \k in {0,...,6} {\draw[omniRecompute!28,line width=.4pt] ($(hr)+(-.2+.11*\k,0)$) -- ++(.2,.2);}
  \end{scope}
  \draw[redo] (hr) rectangle ++(.42,.18);
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/omniprerank-serving-workflow-v5.tex <==
% Deployment comparison, v5: aligned cards and axis-aligned straight arrows.
% Based on the panel/bar composition of drafts/serving-panels-v4.tex.
% Routing constraint: every connection is ONE horizontal or vertical segment.
% Data-center boundaries enclose only device regions, never the engine.
\begingroup
\definecolor{omniInk}{HTML}{2B3A4A}
\definecolor{omniMuted}{HTML}{6E7987}
\definecolor{omniLine}{HTML}{CDD4DC}
\definecolor{omniShallow}{HTML}{3A6EA8}
\definecolor{omniDeep}{HTML}{D99A2E}
\definecolor{omniState}{HTML}{23877E}
\definecolor{omniBidding}{HTML}{796C9F}
\definecolor{omniRpc}{HTML}{B5524A}
\definecolor{omniCpuBg}{HTML}{F5F3F0}
\definecolor{omniGpuBg}{HTML}{E8E5F0}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7.2}{8.6}\selectfont,
  text=omniInk,
  >={Stealth[length=1.5mm,width=1.1mm]},
  enginebar/.style={fill=white,draw=omniLine,line width=.6pt,
    rounded corners=3pt},
  card/.style={fill=omniLine!35,rounded corners=3pt},
  dc/.style={fill=white,draw=omniMuted!65,
    dash pattern=on 2.4pt off 2pt,line width=.55pt,rounded corners=4pt},
  unit/.style={rounded corners=2.5pt,line width=.7pt,align=center,
    inner sep=2pt,minimum height=.9cm},
  neutral/.style={unit,fill=white,draw=omniMuted!60},
  shallow/.style={unit,fill=omniShallow!7,draw=omniShallow!70},
  deep/.style={unit,fill=omniDeep!9,draw=omniDeep!75},
  flow/.style={->,draw=omniMuted,line width=.65pt},
  rpc/.style={->,draw=omniRpc,line width=.8pt},
  biddinglink/.style={->,draw=omniBidding,line width=.8pt},
  state/.style={->,draw=omniState,line width=1pt},
  % Match the overview figure's printed title size after width scaling.
  paneltitle/.style={font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont,
    text=omniInk,anchor=base west,inner sep=0pt},
  label/.style={font=\sffamily\bfseries\fontsize{6.1}{7.2}\selectfont,
    text=omniMuted,anchor=west,inner sep=0pt},
  note/.style={font=\sffamily\fontsize{6.4}{7.5}\selectfont,
    text=omniMuted,inner sep=1pt,align=center},
  dclabel/.style={note,anchor=west,fill=white,inner sep=1.5pt},
  link/.style={font=\sffamily\bfseries\fontsize{6.3}{7.4}\selectfont,
    align=center,inner sep=1pt}
]
\path[use as bounding box] (-.02,.06) rectangle (16.32,4.81);
% Shared baselines: title 4.42; engine label 4.04; engine content 3.45;
% request labels 2.83; device regions .62--2.10; models 1.50;
% device labels .83; data-center boundaries .42--2.40.

% ============================ (a) ============================
\node[paneltitle] at (.20,4.42) {(a) Previous deployment};
\node[label] at (.40,4.04) {Engine};

% A continuous engine bar allows every service exchange to stay vertical.
% The last divider separates the bid request from the returned bid, so
% collecting predictions and applying the final selection are distinct steps.
\path[enginebar] (.20,3.05) rectangle (6.65,3.85);
\draw[omniLine,line width=.5pt] (2.05,3.17) -- (2.05,3.73);
\draw[omniLine,line width=.5pt] (4.95,3.17) -- (4.95,3.73);
\node[align=center] at (1.125,3.45)
  {split \textbf{16,000}\\[-1pt]into $P$ packages};
\node[align=center] at (3.50,3.45)
  {collect predictions\\[-1pt]request bids};
\node[align=center] at (5.80,3.45)
  {merge, rules\\[-1pt]$\rightarrow$ top \textbf{400}};

\path[dc] (.05,.42) rectangle (4.05,2.40);
\path[dc] (4.25,.42) rectangle (6.80,2.40);
\path[card] (.20,.62) rectangle (3.90,2.10);
\path[card,fill=omniCpuBg] (4.40,.62) rectangle (6.65,2.10);
\node[label] at (.40,.83) {Prediction GPU};
\node[label] at (4.60,.83) {Bidding CPU};
\node[dclabel] at (.20,.42) {Data Center A};
\node[dclabel] at (4.40,.42) {Data Center B};

\node[neutral,minimum width=1.6cm] (altr) at (1.15,1.5)
  {\textbf{LTR model}\\[-1pt]pLTR};
\node[neutral,minimum width=1.6cm] (agmv) at (2.95,1.5)
  {\textbf{GMV model}\\[-1pt]pGMV};
\node[neutral,minimum width=1.8cm] (abid) at (5.525,1.5)
  {\textbf{Bidding}\\[-1pt]$b=\mathcal{B}(\mathrm{pGMV})$};

% The old engine requests the prediction pool, then calls CPU bidding.
% The prediction-pool arrows use the card edge so pLTR is not attributed
% to the GMV model, nor is the request attributed only to the LTR model.
\draw[flow] (1.15,3.05) -- (1.15,2.10);
\node[note,anchor=east] at (1.00,2.83) {req.};
\draw[flow] (2.95,2.10) -- (2.95,3.05);
\node[note,anchor=east] at (2.80,2.83) {pLTR, pGMV};
\draw[rpc] (4.80,3.05) -- (4.80,1.95);
\node[note,text=omniRpc,anchor=east] at (4.65,2.83) {pGMV};
\draw[rpc] (6.25,1.95) -- (6.25,3.05);
\node[note,text=omniRpc,anchor=west] at (6.40,2.83) {bid};
\node[link,text=omniRpc] at (5.525,2.68) {cross-DC\\[-1pt]RPC};

\draw[omniLine,line width=.45pt] (6.95,.28) -- (6.95,4.55);

% ============================ (b) ============================
% Preserve the detailed OmniPreRank panel; remove only the old panel's
% excess width and translate this panel to close the gap.
\begin{scope}[xshift=-1.7cm]
\node[paneltitle] at (8.95,4.42) {(b) OmniPreRank};
\node[label] at (9.15,4.04) {Engine};

% Cell dividers are placed BETWEEN the request and return ports of each
% graph. Thus both round trips land in the correct cells without bends.
\begin{scope}
  \clip[rounded corners=3pt] (8.95,3.05) rectangle (17.8,3.85);
  \fill[omniShallow!7] (8.95,3.05) rectangle (13.7,3.85);
  \fill[omniDeep!9] (13.7,3.05) rectangle (17.8,3.85);
\end{scope}
\draw[draw=omniLine,line width=.6pt,rounded corners=3pt]
  (8.95,3.05) rectangle (17.8,3.85);
\draw[omniLine,line width=.5pt] (10.8,3.17) -- (10.8,3.73);
\draw[omniLine,line width=.5pt] (13.7,3.17) -- (13.7,3.73);
\node[align=center] at (9.875,3.45)
  {split \textbf{16,000}\\[-1pt]into $P$ packages};
\node[align=center] at (12.25,3.45)
  {merge, rules\\[-1pt]$\rightarrow$ top \textbf{2,000}};
\node[align=center] at (15.75,3.45)
  {merge $\rightarrow$ top \textbf{400}};

% The data-center boundary contains both GPU regions and their connection.
\path[dc] (8.80,.42) rectangle (17.95,2.40);
\path[card] (8.95,.62) rectangle (14.95,2.10);
\path[card,fill=omniGpuBg] (15.65,.62) rectangle (17.8,2.10);
\node[label] at (9.15,.83) {Prediction GPU};
\node[label] at (15.85,.83) {Bidding GPU};
\node[dclabel] at (8.95,.42) {One Data Center};

\node[shallow,minimum width=2.3cm] (shallow) at (10.3,1.5)
  {\textbf{Shallow graph}\\[-1pt]layers $1$--$N$};

% A compact state stack; the outgoing arrow starts at its outermost edge.
\fill[omniState!7,draw=omniState!40,line width=.5pt,rounded corners=1.5pt]
  (11.80,1.18) rectangle (12.52,1.96);
\fill[omniState!11,draw=omniState!50,line width=.5pt,rounded corners=1.5pt]
  (11.75,1.13) rectangle (12.47,1.91);
\fill[omniState!16,draw=omniState!70,line width=.6pt,rounded corners=1.5pt]
  (11.70,1.08) rectangle (12.42,1.86);
\node[text=omniState!85!black] at (12.06,1.60) {$\boldsymbol H^{(N)}$};
\node[note,text=omniState!85!black,
  font=\sffamily\fontsize{6.1}{7.2}\selectfont] at (12.06,1.25) {cache};

\node[deep,minimum width=1.85cm] (deep) at (13.75,1.5)
  {\textbf{Deep graph}\\[-1pt]layers $N{+}1$--$L$};
\node[unit,fill=omniBidding!6,draw=omniBidding!70,minimum width=1.8cm]
  (bbid) at (16.725,1.5)
  {\textbf{\textcolor{omniBidding!85!black}{Bidding}}\\[-1pt]
    $b=\mathcal{B}(\mathrm{pGMV})$};
\draw[state] (shallow.east) -- (11.70,1.5);
\draw[state] (12.52,1.5) -- (deep.west);

% All four engine/graph connections are vertical.
\draw[->,draw=omniShallow,line width=.8pt] (9.65,3.05) -- (9.65,1.95);
\node[note,text=omniShallow,anchor=east] at (9.50,2.83) {req.\,1};
\draw[->,draw=omniShallow,line width=.8pt] (11.05,1.95) -- (11.05,3.05);
\node[note,text=omniShallow,anchor=west] at (11.23,2.83) {ECPM};
\draw[->,draw=omniDeep!85!black,line width=.8pt] (13.20,3.05) -- (13.20,1.95);
\node[note,text=omniDeep!85!black,anchor=east] at (13.05,2.83) {req.\,2};
\draw[->,draw=omniDeep!85!black,line width=.8pt] (14.05,1.95) -- (14.05,3.05);
\node[note,text=omniDeep!85!black,anchor=west] at (14.23,2.83) {ECPM};

\node[link,text=omniBidding,anchor=west] at (14.95,2.25) {Low-latency link};
\draw[biddinglink] (14.95,1.62) -- (15.65,1.62);
\node[note,text=omniBidding] at (15.3,1.86) {pGMV};
\draw[biddinglink] (15.65,1.27) -- (14.95,1.27);
\node[note,text=omniBidding] at (15.3,1.03) {bid};
\end{scope}
\end{tikzpicture}
\endgroup

